A Study of Multi$\Lambda$ hypernuclei within Spherical Relativistic Mean-field Approach

This research article is a follow up of earlier work by M. Ikram et al., reported in International Journal of Modern Physics E {\bf{25}}, 1650103 (2016) wherein we searched for $\Lambda$ magic numbers in experimentally confirmed doubly magic nucleonic cores in light to heavy mass region (ie.$^{16}O - ^{208}Pb$) by injecting $\Lambda$'s into them. In present manuscript, working within the state-of-art relativistic mean field theory with inclusion of $\Lambda N$ and $\Lambda\Lambda$ interaction in hypernuclei using the predicted doubly magic nucleonic cores ie. $^{292}$120, $^{304}$120, $^{360}$132, $^{370}$132, $^{336}$138, $^{396}$138 of elusive superheavy mass regime. In analogy to well established signatures of magicity in conventional nuclear theory, the prediction of hypernuclear magicity are made on the basis of one-, two-$\Lambda$ separation energy ($S_\Lambda, S_{2\Lambda}$) and two lambda shell gaps ($\delta_{2\Lambda}$) in multi-$\Lambda$ hypernuclei. The calculations suggest that the $\Lambda$ numbers 92, 106, 126, 138, 184, 198, 240, and 258 might be the $\Lambda$ shell closures after introducing the $\Lambda$'s in elusive superheavy nucleonic cores. Moreover, in support of $\Lambda$ shell closure the investigation of $\Lambda$ pairing energy and effective $\Lambda$ pairing gap has also been made. The appearance of new lambda shell closures other than the nucleonic ones predicted by various relativistic and non-relativistic theoretical investigations can be attributed to the relatively weak strength of spin-orbit coupling in hypernuclei compared to normal nuclei.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

